Semantic Similarity To Improve Question Understanding in a Virtual Patient

In medicine, a communicating virtual patient or doctor allows students to train in medical diagnosis and develop skills to conduct a medical consultation. In this paper, we describe a conversational virtual standardized patient system to allow medical students to simulate a diagnosis strategy of an abdominal surgical emergency. We exploited the semantic properties captured by distributed word representations to search for similar questions in the virtual patient dialogue system. We created two dialogue systems that were evaluated on datasets collected during tests with students. The first system based on hand-crafted rules obtains $92.29\%$ as $F1$-score on the studied clinical case while the second system that combines rules and semantic similarity achieves $94.88\%$. It represents an error reduction of $9.70\%$ as compared to the rules-only-based system.

==> training.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.917647058823529,0.917647058823529,0.949019607843137}
\definecolor{color1}{rgb}{0.298039215686275,0.447058823529412,0.690196078431373}
\definecolor{color2}{rgb}{0.333333333333333,0.658823529411765,0.407843137254902}
\definecolor{color3}{rgb}{0.768627450980392,0.305882352941176,0.32156862745098}
\definecolor{color4}{rgb}{0.505882352941176,0.447058823529412,0.698039215686274}
\definecolor{color5}{rgb}{0.8,0.725490196078431,0.454901960784314}

\begin{groupplot}[group style={group size=2 by 1}]
\nextgroupplot[
axis background/.style={fill=color0},
axis line style={white},
legend cell align={left},
legend style={at={(0.97,0.03)}, anchor=south east, draw=none, fill=color0},
tick align=outside,
tick pos=left,
title={Model accuracy (training)},
x grid style={white},
xlabel={epoch},
xmajorgrids,
xmin=-0.45, xmax=9.45,
xtick style={color=white!15.0!black},
y grid style={white},
ylabel={accuracy},
ymajorgrids,
ymin=0.977800427178351, ymax=0.999792724310862,
ytick style={color=white!15.0!black}
]
\addplot [line width=0.7000000000000001pt, color1]
table {%
0 0.981353863909546
1 0.994909922539072
2 0.997376248785222
3 0.997778557304821
4 0.998093407450595
5 0.998268324198247
6 0.998688124392611
7 0.998355782572072
8 0.998408257596368
9 0.998513207613682
};
\addlegendentry{Model 1}
\addplot [line width=0.7000000000000001pt, color2]
table {%
0 0.980671686977695
1 0.994735005478645
2 0.996973940265623
3 0.997866015678647
4 0.99811089912536
5 0.998390765921603
6 0.998163374149656
7 0.998233340848716
8 0.998513207644959
9 0.998513207644959
};
\addlegendentry{Model 2}
\addplot [line width=0.7000000000000001pt, color3]
table {%
0 0.979709644839545
1 0.994157780284375
2 0.997446215484283
3 0.997463707159048
4 0.998320799222542
5 0.998163374149656
6 0.998478224295429
7 0.99814588247489
8 0.998670632717846
9 0.998688124392611
};
\addlegendentry{Model 3}
\addplot [line width=0.7000000000000001pt, color4]
table {%
0 0.97880007704801
1 0.995172297764809
2 0.997148857013275
3 0.997796048979587
4 0.99814588247489
5 0.998128390800125
6 0.998390765869474
7 0.998478224295429
8 0.998740599416907
9 0.998600666018785
};
\addlegendentry{Model 4}
\addplot [line width=0.7000000000000001pt, color5]
table {%
0 0.980269378353838
1 0.994874939189542
2 0.996781531738947
3 0.997813540654352
4 0.998023440647275
5 0.998005949076769
6 0.998233340848716
7 0.998408257596368
8 0.998688124392611
9 0.998793074441202
};
\addlegendentry{Model 5}

\nextgroupplot[
axis background/.style={fill=color0},
axis line style={white},
legend cell align={left},
legend style={draw=none, fill=color0},
tick align=outside,
tick pos=left,
title={Model loss (training)},
x grid style={white},
xlabel={epoch},
xmajorgrids,
xmin=-0.45, xmax=9.45,
xtick style={color=white!15.0!black},
y grid style={white},
ylabel={loss},
ymajorgrids,
ymin=-0.000910058736891878, ymax=0.0750433519511403,
ytick style={color=white!15.0!black}
]
\addplot [line width=0.7000000000000001pt, color1]
table {%
0 0.0644373292752094
1 0.014538030518019
2 0.00860862545817576
3 0.00647704879139864
4 0.0054134360630892
5 0.00445699468298795
6 0.00321765908805707
7 0.00433922619462015
8 0.0038192960786329
9 0.00394761440892392
};
\addlegendentry{Model 1}
\addplot [line width=0.7000000000000001pt, color2]
table {%
0 0.0668259143467658
1 0.015464917693059
2 0.00865809195423193
3 0.00646747387920555
4 0.00541821951020739
5 0.0038347508300218
6 0.00463851704308058
7 0.00442272979805627
8 0.00388066108086871
9 0.00390859629208228
};
\addlegendentry{Model 2}
\addplot [line width=0.7000000000000001pt, color3]
table {%
0 0.0698609500515796
1 0.0171374021390553
2 0.00835407340473584
3 0.00668820448924733
4 0.00514445256928618
5 0.00471206591722036
6 0.00393885065668262
7 0.0041923497455356
8 0.00334336654959967
9 0.00352429966894075
};
\addlegendentry{Model 3}
\addplot [line width=0.7000000000000001pt, color4]
table {%
0 0.0715909241925933
1 0.0151021538091454
2 0.00926834612400229
3 0.00648553751249474
4 0.00526328353206745
5 0.00497001530574402
6 0.00455669408762635
7 0.00386104030565405
8 0.00354370728914077
9 0.00377768975961792
};
\addlegendentry{Model 4}
\addplot [line width=0.7000000000000001pt, color5]
table {%
0 0.0684375002074404
1 0.0155832685019441
2 0.00886865556427625
3 0.00629955474040319
4 0.00542412329568273
5 0.00529344981760299
6 0.00414305358474231
7 0.00353453351094489
8 0.00329702377568452
9 0.00254236902165504
};
\addlegendentry{Model 5}
\end{groupplot}

\end{tikzpicture}

==> validation.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.917647058823529,0.917647058823529,0.949019607843137}
\definecolor{color1}{rgb}{0.298039215686275,0.447058823529412,0.690196078431373}
\definecolor{color2}{rgb}{0.333333333333333,0.658823529411765,0.407843137254902}
\definecolor{color3}{rgb}{0.768627450980392,0.305882352941176,0.32156862745098}
\definecolor{color4}{rgb}{0.505882352941176,0.447058823529412,0.698039215686274}
\definecolor{color5}{rgb}{0.8,0.725490196078431,0.454901960784314}

\begin{groupplot}[group style={group size=2 by 1}]
\nextgroupplot[
axis background/.style={fill=color0},
axis line style={white},
legend cell align={left},
legend style={at={(0.97,0.03)}, anchor=south east, draw=none, fill=color0},
tick align=outside,
tick pos=left,
title={Model accuracy (validation)},
x grid style={white},
xlabel={epoch},
xmajorgrids,
xmin=-0.45, xmax=9.45,
xtick style={color=white!15.0!black},
y grid style={white},
ylabel={accuracy},
ymajorgrids,
ymin=0.993591274564932, ymax=0.999132443281716,
ytick style={color=white!15.0!black}
]
\addplot [line width=0.7000000000000001pt, color1]
table {%
0 0.994332895630562
1 0.997481286946916
2 0.997761143952815
3 0.998320857964611
4 0.998110965210187
5 0.998250893713136
6 0.997971036707238
7 0.998041000958713
8 0.99846078646756
9 0.998180929461662
};
\addlegendentry{Model 1}
\addplot [line width=0.7000000000000001pt, color2]
table {%
0 0.995872109163002
1 0.996711680180696
2 0.997551251198391
3 0.997971036707238
4 0.997971036707238
5 0.998250893713136
6 0.998041000958713
7 0.997901072455764
8 0.997901072455764
9 0.998110965210187
};
\addlegendentry{Model 2}
\addplot [line width=0.7000000000000001pt, color3]
table {%
0 0.99384314587024
1 0.996991537186595
2 0.997621215449865
3 0.997901072455764
4 0.997831108204289
5 0.997551251198391
6 0.998180929461662
7 0.998250893713136
8 0.998810607724933
9 0.998320857964611
};
\addlegendentry{Model 3}
\addplot [line width=0.7000000000000001pt, color4]
table {%
0 0.995102502396782
1 0.997761143952815
2 0.998180929461662
3 0.99846078646756
4 0.997901072455764
5 0.998880571976407
6 0.998600714970509
7 0.998320857964611
8 0.998530750719035
9 0.998670679221984
};
\addlegendentry{Model 4}
\addplot [line width=0.7000000000000001pt, color5]
table {%
0 0.995592252157104
1 0.998041000958713
2 0.99769117970134
3 0.99769117970134
4 0.998110965210187
5 0.998250893713136
6 0.998530750719035
7 0.99846078646756
8 0.998810607724933
9 0.998250893713136
};
\addlegendentry{Model 5}

\nextgroupplot[
axis background/.style={fill=color0},
axis line style={white},
legend cell align={left},
legend style={draw=none, fill=color0},
tick align=outside,
tick pos=left,
title={Model loss (validation)},
x grid style={white},
xlabel={epoch},
xmajorgrids,
xmin=-0.45, xmax=9.45,
xtick style={color=white!15.0!black},
y grid style={white},
ylabel={loss},
ymajorgrids,
ymin=0.00169154729892136, ymax=0.0166343110604796,
ytick style={color=white!15.0!black}
]
\addplot [line width=0.7000000000000001pt, color1]
table {%
0 0.0159550945258633
1 0.00813168665926343
2 0.00549212226945748
3 0.00468638291153566
4 0.00553928926344705
5 0.00389491389020953
6 0.00430044043957615
7 0.00441388887731122
8 0.00298318468576082
9 0.00330635699319081
};
\addlegendentry{Model 1}
\addplot [line width=0.7000000000000001pt, color2]
table {%
0 0.0124475428818463
1 0.00782269231540156
2 0.00559767637670756
3 0.00689270784885637
4 0.00663435028168549
5 0.00497459688651307
6 0.00508672732813372
7 0.00487092428948158
8 0.00440323077459539
9 0.00358813275924878
};
\addlegendentry{Model 2}
\addplot [line width=0.7000000000000001pt, color3]
table {%
0 0.0152258819727194
1 0.00746091385872896
2 0.0055387276551729
3 0.00561946865736447
4 0.00547087302945066
5 0.00469235263817928
6 0.00472570463744195
7 0.00353540861404279
8 0.00237076383353764
9 0.00440610958334518
};
\addlegendentry{Model 3}
\addplot [line width=0.7000000000000001pt, color4]
table {%
0 0.0156107467695747
1 0.00704636887710188
2 0.00493308763679935
3 0.00371309291140175
4 0.00543436256335653
5 0.00391685281317296
6 0.00401969348959342
7 0.00345901310709413
8 0.00355426343035182
9 0.00336351340717229
};
\addlegendentry{Model 4}
\addplot [line width=0.7000000000000001pt, color5]
table {%
0 0.0131551067060163
1 0.00627150312994762
2 0.00572775104013003
3 0.00786534045237755
4 0.00403255961342239
5 0.00412565096346121
6 0.00425867271162701
7 0.00338299520781169
8 0.00290245564648513
9 0.00503544499606107
};
\addlegendentry{Model 5}
\end{groupplot}

\end{tikzpicture}
